Local time steps for a finite volume scheme

We present a strategy for solving time-dependent problems on grids with local refinements in time using different time steps in different regions of space. We discuss and analyze two conservative approximations based on finite volume with piecewise constant projections and domain decomposition techniques. Next we present an iterative method for solving the composite-grid system that reduces to solution of standard problems with standard time stepping on the coarse and fine grids. At every step of the algorithm, conservativity is ensured. Finally, numerical results illustrate the accuracy of the proposed methods.

==> INPUT/hm.tex <==
\begin{picture}(230,60)

%\put(-5,0){\framebox(230,60){}}

% la discretisation
\put(0,50){\line(1,0){160}}
\matrixput(0,47.5)(10,0){7}(0,10){1}{\line(0,1){5}}
\matrixput(80,47.5)(20,0){5}(0,10){1}{\line(0,1){5}}
\put(0,50){\makebox(10,10){$z_0$}}
\put(65,50){\makebox(10,10){$z_I$}}
\put(85,50){\makebox(10,10){$z_{I+1}$}}
\put(145,50){\makebox(10,10){$z_J$}}

% definition des zones puits et reservoir
\put(40,40){\vector(1,0){40}}
\put(40,40){\vector(-1,0){40}}
\put(30,32){\makebox(30,10){window (puits)}}
\put(120,40){\vector(1,0){40}}
\put(120,40){\vector(-1,0){40}}
\put(110,32){\makebox(20,10){r\'eservoir}}

% definition du calcul initial
\put(30,25){\vector(1,0){30}}
\put(30,25){\vector(-1,0){30}}
\put(15,17){\makebox(30,10){\it semi-implicite}}
\put(110,25){\vector(1,0){50}}
\put(110,25){\vector(-1,0){50}}
\put(95,17){\makebox(30,10){\it implicite}}
\put(175,20){\makebox(40,10){\bf pr\'econditionnement}}

% definition du calcul window
\put(40,10){\vector(1,0){40}}
\put(40,10){\vector(-1,0){40}}
\put(30,2){\makebox(30,10){\it implicite}}
\put(80,6){\line(0,1){8}}
\put(87,5){\makebox(40,10){flux impos\'e constant}}
\put(175,5){\makebox(40,10){\bf calcul window}}

% lignes en pointilles pour reperer les differents domaines
\matrixput(60,25)(10,0){1}(0,2.5){11}{\line(0,1){1}}
\matrixput(80,5)(10,0){1}(0,2.5){22}{\line(0,1){1}}

% dependance des calculs
\qbezier(165,24)(170,17.5)(165,11)
\put(165,11){\vector(-1,-1){1}}

\end{picture}


==> INPUT/maillage.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6778,1060)(0,-10)
\put(148,549){\ellipse{70}{70}}
\put(414,549){\ellipse{70}{70}}
\put(668,556){\ellipse{70}{70}}
\put(921,549){\ellipse{70}{70}}
\put(1180,549){\ellipse{70}{70}}
\put(1460,549){\ellipse{70}{70}}
\put(1700,549){\ellipse{70}{70}}
\put(1960,549){\ellipse{70}{70}}
\put(2219,556){\ellipse{70}{70}}
\put(4146,540){\ellipse{70}{70}}
\put(5192,547){\ellipse{70}{70}}
\put(6247,548){\ellipse{70}{70}}
\put(2594,556){\ellipse{70}{70}}
\put(3247,548){\ellipse{70}{70}}
\path(798,710)(798,386)
\path(278,703)(278,374)
\path(538,703)(538,374)
\path(1317,703)(1317,374)
\path(1577,703)(1577,374)
\path(1832,703)(1832,374)
\path(2092,703)(2092,374)
\path(2356,703)(2356,374)
\thicklines
\path(853.930,844.950)(802.000,806.000)(853.930,767.050)
\path(802,806)(1062,806)
\path(1010.070,767.050)(1062.000,806.000)(1010.070,844.950)
\thinlines
\path(17,550)(6766,546)
\thicklines
\path(6752,805)(6752,286)
\path(22,807)(22,288)
\thinlines
\path(4673,694)(4673,365)
\path(3634,694)(3634,365)
\path(5712,694)(5712,365)
\path(1058,703)(1058,374)
\thicklines
\path(995.930,759.950)(944.000,721.000)(995.930,682.050)
\path(944,721)(1204,721)
\path(1152.070,682.050)(1204.000,721.000)(1152.070,759.950)
\path(2842,705)(2842,376)
\put(827,307){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x_j$}}}}}
\put(821,913){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$h_j$}}}}}
\put(1143,793){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$h_\jp12$}}}}}
\put(2747,772){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x_{I+\demi}$}}}}}
\put(2477,337){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x_I$}}}}}
\put(3117,346){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$x_{I+1}$}}}}}
\put(967,68){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Omega_1$}}}}}
\put(4367,58){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Omega_2$}}}}}
\end{picture}
}


==> INPUT/maillageDF.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7550,3559)(0,-10)
\put(479,538){\ellipse{70}{70}}
\put(745,538){\ellipse{70}{70}}
\put(1000,545){\ellipse{70}{70}}
\put(1253,538){\ellipse{70}{70}}
\put(1512,538){\ellipse{70}{70}}
\put(1793,538){\ellipse{70}{70}}
\put(2033,538){\ellipse{70}{70}}
\put(2293,538){\ellipse{70}{70}}
\put(2552,545){\ellipse{70}{70}}
\put(2928,552){\ellipse{70}{70}}
\path(348,542)(3168,542)
\put(479,826){\ellipse{70}{70}}
\put(745,826){\ellipse{70}{70}}
\put(1000,833){\ellipse{70}{70}}
\put(1253,826){\ellipse{70}{70}}
\put(1512,826){\ellipse{70}{70}}
\put(1793,826){\ellipse{70}{70}}
\put(2033,826){\ellipse{70}{70}}
\put(2293,826){\ellipse{70}{70}}
\put(2552,833){\ellipse{70}{70}}
\put(2928,840){\ellipse{70}{70}}
\path(348,830)(3168,830)
\put(479,1141){\ellipse{70}{70}}
\put(745,1141){\ellipse{70}{70}}
\put(1000,1148){\ellipse{70}{70}}
\put(1253,1141){\ellipse{70}{70}}
\put(1512,1141){\ellipse{70}{70}}
\put(1793,1141){\ellipse{70}{70}}
\put(2033,1141){\ellipse{70}{70}}
\put(2293,1141){\ellipse{70}{70}}
\put(2552,1148){\ellipse{70}{70}}
\put(2928,1155){\ellipse{70}{70}}
\path(348,1145)(3168,1145)
\put(479,1733){\ellipse{70}{70}}
\put(745,1733){\ellipse{70}{70}}
\put(1000,1740){\ellipse{70}{70}}
\put(1253,1733){\ellipse{70}{70}}
\put(1512,1733){\ellipse{70}{70}}
\put(1793,1733){\ellipse{70}{70}}
\put(2033,1733){\ellipse{70}{70}}
\put(2293,1733){\ellipse{70}{70}}
\put(2552,1740){\ellipse{70}{70}}
\put(2928,1747){\ellipse{70}{70}}
\path(348,1737)(3168,1737)
\put(479,2020){\ellipse{70}{70}}
\put(745,2020){\ellipse{70}{70}}
\put(1000,2027){\ellipse{70}{70}}
\put(1253,2020){\ellipse{70}{70}}
\put(1512,2020){\ellipse{70}{70}}
\put(1793,2020){\ellipse{70}{70}}
\put(2033,2020){\ellipse{70}{70}}
\put(2293,2020){\ellipse{70}{70}}
\put(2552,2027){\ellipse{70}{70}}
\put(2928,2034){\ellipse{70}{70}}
\path(348,2024)(3168,2024)
\put(479,2318){\ellipse{70}{70}}
\put(745,2318){\ellipse{70}{70}}
\put(1000,2325){\ellipse{70}{70}}
\put(1253,2318){\ellipse{70}{70}}
\put(1512,2318){\ellipse{70}{70}}
\put(1793,2318){\ellipse{70}{70}}
\put(2033,2318){\ellipse{70}{70}}
\put(2293,2318){\ellipse{70}{70}}
\put(2552,2325){\ellipse{70}{70}}
\put(2928,2332){\ellipse{70}{70}}
\path(348,2322)(3168,2322)
\put(479,238){\ellipse{70}{70}}
\put(745,238){\ellipse{70}{70}}
\put(999,245){\ellipse{70}{70}}
\put(1252,238){\ellipse{70}{70}}
\put(1511,238){\ellipse{70}{70}}
\put(1791,238){\ellipse{70}{70}}
\put(2031,238){\ellipse{70}{70}}
\put(2291,238){\ellipse{70}{70}}
\put(2550,245){\ellipse{70}{70}}
\put(5523,236){\ellipse{70}{70}}
\put(6578,237){\ellipse{70}{70}}
\put(3593,245){\ellipse{70}{70}}
\put(2933,252){\ellipse{70}{70}}
\put(479,1438){\ellipse{70}{70}}
\put(745,1438){\ellipse{70}{70}}
\put(999,1445){\ellipse{70}{70}}
\put(1252,1438){\ellipse{70}{70}}
\put(1511,1438){\ellipse{70}{70}}
\put(1791,1438){\ellipse{70}{70}}
\put(2031,1438){\ellipse{70}{70}}
\put(2291,1438){\ellipse{70}{70}}
\put(2550,1445){\ellipse{70}{70}}
\put(5523,1436){\ellipse{70}{70}}
\put(6578,1437){\ellipse{70}{70}}
\put(2940,1445){\ellipse{70}{70}}
\put(479,2638){\ellipse{70}{70}}
\put(745,2638){\ellipse{70}{70}}
\put(999,2645){\ellipse{70}{70}}
\put(1252,2638){\ellipse{70}{70}}
\put(1511,2638){\ellipse{70}{70}}
\put(1791,2638){\ellipse{70}{70}}
\put(2031,2638){\ellipse{70}{70}}
\put(2291,2638){\ellipse{70}{70}}
\put(2550,2645){\ellipse{70}{70}}
\put(5523,2636){\ellipse{70}{70}}
\put(6578,2637){\ellipse{70}{70}}
\put(2933,2645){\ellipse{70}{70}}
\put(3585,2637){\ellipse{70}{70}}
\put(3608,1452){\ellipse{70}{70}}
\put(4493,2637){\ellipse{70}{70}}
\put(4523,1437){\ellipse{70}{70}}
\put(4530,245){\ellipse{70}{70}}
\path(609,242)(609,3022)
\path(869,242)(869,3022)
\path(1129,242)(1129,3022)
\path(1389,242)(1389,3022)
\path(1648,242)(1648,3022)
\path(1908,242)(1908,3022)
\path(2163,242)(2163,3022)
\path(2423,242)(2423,3022)
\path(5004,242)(5004,3022)
\path(6043,242)(6043,3022)
\thicklines
\path(413.000,3282.000)(353.000,3522.000)(293.000,3282.000)
\path(353,3522)(353,22)
\thinlines
\path(293.000,777.000)(263.000,822.000)(233.000,777.000)
\path(263,822)(263,522)
\path(233.000,567.000)(263.000,522.000)(293.000,567.000)
\path(7268.000,2502.000)(7238.000,2622.000)(7208.000,2502.000)
\path(7238,2622)(7238,1497)
\path(7208.000,1617.000)(7238.000,1497.000)(7268.000,1617.000)
\path(348,242)(7538,242)
\path(7418.000,212.000)(7538.000,242.000)(7418.000,272.000)
\path(2687,242)(2687,3022)
\path(4050,242)(4050,3022)
\path(353,1442)(7083,1442)
\path(3168,227)(3168,3007)
\path(353,2642)(7083,2642)
\thicklines
\path(7080,242)(7080,3022)
\put(7238,2022){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\delta t_2$}}}}}
\put(9,2630){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_{n,\K}$}}}}}
\put(8,2036){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_{n,i}$}}}}}
\put(1,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_{n,1}$}}}}}
\put(7148,1378){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_{n}$}}}}}
\put(7140,2652){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_{n+1}$}}}}}
\put(7433,125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}}}
\put(83,3350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t$}}}}}
\put(0,611){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\delta t_1$}}}}}
\put(2858,73){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_I$}}}}}
\put(3465,72){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_{I+1}$}}}}}
\end{picture}
}


==> INPUT/maillageVF.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7872,3559)(0,-10)
\put(1307,2457){\ellipse{70}{70}}
\put(1819,2457){\ellipse{70}{70}}
\put(2100,2455){\ellipse{70}{70}}
\put(2340,2457){\ellipse{70}{70}}
\put(2600,2457){\ellipse{70}{70}}
\put(2859,2457){\ellipse{70}{70}}
\put(3235,2457){\ellipse{70}{70}}
\put(786,2457){\ellipse{70}{70}}
\put(1052,2457){\ellipse{70}{70}}
\put(1560,2457){\ellipse{70}{70}}
\put(1306,379){\ellipse{70}{70}}
\put(1818,379){\ellipse{70}{70}}
\put(2100,377){\ellipse{70}{70}}
\put(2340,379){\ellipse{70}{70}}
\put(2600,379){\ellipse{70}{70}}
\put(2859,379){\ellipse{70}{70}}
\put(3235,379){\ellipse{70}{70}}
\put(785,379){\ellipse{70}{70}}
\put(1051,379){\ellipse{70}{70}}
\put(1559,379){\ellipse{70}{70}}
\put(1318,664){\ellipse{70}{70}}
\put(1827,664){\ellipse{70}{70}}
\put(2107,662){\ellipse{70}{70}}
\put(2345,664){\ellipse{70}{70}}
\put(2604,664){\ellipse{70}{70}}
\put(2861,664){\ellipse{70}{70}}
\put(3235,664){\ellipse{70}{70}}
\put(800,664){\ellipse{70}{70}}
\put(1064,664){\ellipse{70}{70}}
\put(1570,664){\ellipse{70}{70}}
\put(1336,964){\ellipse{68}{70}}
\put(1840,964){\ellipse{68}{70}}
\put(2117,962){\ellipse{68}{70}}
\put(2354,964){\ellipse{68}{70}}
\put(2610,964){\ellipse{68}{70}}
\put(2865,964){\ellipse{68}{70}}
\put(3236,964){\ellipse{68}{70}}
\put(822,964){\ellipse{68}{70}}
\put(1085,964){\ellipse{68}{70}}
\put(1585,964){\ellipse{68}{70}}
\put(1342,1279){\ellipse{68}{70}}
\put(1845,1279){\ellipse{68}{70}}
\put(2121,1277){\ellipse{68}{70}}
\put(2357,1279){\ellipse{68}{70}}
\put(2612,1279){\ellipse{68}{70}}
\put(2866,1279){\ellipse{68}{70}}
\put(3236,1279){\ellipse{68}{70}}
\put(830,1279){\ellipse{68}{70}}
\put(1092,1279){\ellipse{68}{70}}
\put(1591,1279){\ellipse{68}{70}}
\put(1336,1594){\ellipse{68}{70}}
\put(1840,1594){\ellipse{68}{70}}
\put(2117,1592){\ellipse{68}{70}}
\put(2354,1594){\ellipse{68}{70}}
\put(2610,1594){\ellipse{68}{70}}
\put(2865,1594){\ellipse{68}{70}}
\put(3236,1594){\ellipse{68}{70}}
\put(822,1594){\ellipse{68}{70}}
\put(1085,1594){\ellipse{68}{70}}
\put(1585,1594){\ellipse{68}{70}}
\put(1319,1879){\ellipse{70}{70}}
\put(1828,1879){\ellipse{70}{70}}
\put(2107,1877){\ellipse{70}{70}}
\put(2346,1879){\ellipse{70}{70}}
\put(2604,1879){\ellipse{70}{70}}
\put(2861,1879){\ellipse{70}{70}}
\put(3235,1879){\ellipse{70}{70}}
\put(801,1879){\ellipse{70}{70}}
\put(1065,1879){\ellipse{70}{70}}
\put(1570,1879){\ellipse{70}{70}}
\put(1319,2164){\ellipse{70}{70}}
\put(1828,2164){\ellipse{70}{70}}
\put(2107,2162){\ellipse{70}{70}}
\put(2346,2164){\ellipse{70}{70}}
\put(2604,2164){\ellipse{70}{70}}
\put(2861,2164){\ellipse{70}{70}}
\put(3235,2164){\ellipse{70}{70}}
\put(801,2164){\ellipse{70}{70}}
\put(1065,2164){\ellipse{70}{70}}
\put(1570,2164){\ellipse{70}{70}}
\put(5842,820){\ellipse{70}{70}}
\put(6897,821){\ellipse{70}{70}}
\put(3927,836){\ellipse{70}{70}}
\put(4842,821){\ellipse{70}{70}}
\put(5850,2020){\ellipse{70}{70}}
\put(6905,2021){\ellipse{70}{70}}
\put(3935,2036){\ellipse{70}{70}}
\put(4850,2021){\ellipse{70}{70}}
\path(931,242)(931,3022)
\path(1191,242)(1191,3022)
\path(1451,242)(1451,3022)
\path(1711,242)(1711,3022)
\path(1970,242)(1970,3022)
\path(2230,242)(2230,3022)
\path(2485,242)(2485,3022)
\path(2745,242)(2745,3022)
\path(5326,242)(5326,3022)
\path(6365,242)(6365,3022)
\thicklines
\path(735.000,3282.000)(675.000,3522.000)(615.000,3282.000)
\path(675,3522)(675,22)
\thinlines
\path(615.000,777.000)(585.000,822.000)(555.000,777.000)
\path(585,822)(585,522)
\path(555.000,567.000)(585.000,522.000)(615.000,567.000)
\path(670,242)(7860,242)
\path(7740.000,212.000)(7860.000,242.000)(7740.000,272.000)
\path(3009,242)(3009,3022)
\path(4372,242)(4372,3022)
\path(675,1442)(7405,1442)
\path(675,2642)(7405,2642)
\thicklines
\path(7402,242)(7402,3022)
\thinlines
\path(682,522)(3502,522)
\path(682,1122)(3502,1122)
\path(682,2322)(3502,2322)
\path(675,822)(3495,822)
\path(675,1722)(3495,1722)
\path(675,2022)(3495,2022)
\path(3502,238)(3502,3018)
\path(7725.000,2509.000)(7695.000,2629.000)(7665.000,2509.000)
\path(7695,2629)(7695,1504)
\path(7665.000,1624.000)(7695.000,1504.000)(7725.000,1624.000)
\put(7755,125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}}}
\put(405,3350){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t$}}}}}
\put(322,611){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\delta t_1$}}}}}
\put(3180,73){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_I$}}}}}
\put(3787,72){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_{I+1}$}}}}}
\put(7493,808){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_{n}$}}}}}
\put(7433,1992){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_{n+1}$}}}}}
\put(7762,1782){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\delta t_2$}}}}}
\put(7493,1408){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_{n+\demi}$}}}}}
\put(7448,2623){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_{n+\3demi}$}}}}}
\put(8,1856){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_{n+1,i}$}}}}}
\put(0,1691){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_{n+1,i-\demi}$}}}}}
\put(2,2068){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_{n+1,i+\demi}$}}}}}
\end{picture}
}


==> INPUT/maillage_DF.tex <==
\begin{picture}(160,150)

% lignes horizontales
\matrixput(0,20)(1,0){1}(0,10){11}{\line(1,0){80}}
\matrixput(80,20)(1,0){1}(0,50){3}{\line(1,0){80}}

% lignes verticales
\matrixput(0,20)(10,0){7}(0,10){1}{\line(0,1){100}}
\matrixput(80,20)(20,0){5}(0,50){1}{\line(0,1){100}}

% axes
\put(160,20){\vector(1,0){10}}
\put(172,15){\makebox(10,10){x}}
\put(0,120){\vector(0,1){10}}
\put(-5,132){\makebox(10,10){t}}

% temps discrets
\put(-12,65){\makebox(10,10){$t_n$}}
\put(-12,75){\makebox(10,10){$t_{n,1}$}}
\put(-12,85){\makebox(10,10){$t_{n,2}$}}
\put(-12,95){\makebox(10,10){$t_{n,3}$}}
\put(-12,105){\makebox(10,10){$t_{n,4}$}}
\put(-12,115){\makebox(10,10){$t_{n+1}$}}

% position des inconnues
\matrixput(5,20)(10,0){6}(0,10){11}{\circle{3}}
\matrixput(70,20)(10,0){1}(0,10){11}{\circle{3}}
\matrixput(90,20)(20,0){4}(0,50){3}{\circle{3}}

\end{picture}


==> INPUT/maillage_VF.tex <==
\begin{picture}(160,150)

% lignes horizontales
\matrixput(0,20)(1,0){1}(0,10){11}{\line(1,0){80}}
\matrixput(80,20)(1,0){1}(0,50){3}{\line(1,0){80}}

% lignes verticales
\matrixput(0,20)(10,0){7}(0,10){1}{\line(0,1){100}}
\matrixput(80,20)(20,0){5}(0,50){1}{\line(0,1){100}}

% axes
\put(160,20){\vector(1,0){10}}
\put(172,15){\makebox(10,10){x}}
\put(0,120){\vector(0,1){10}}
\put(-5,132){\makebox(10,10){t}}

% temps discrets
\put(-12,70){\makebox(10,10){$t_{n,1}$}}
\put(-12,80){\makebox(10,10){$t_{n,2}$}}
\put(-12,90){\makebox(10,10){$t_{n,3}$}}
\put(-12,100){\makebox(10,10){$t_{n,4}$}}
\put(-12,110){\makebox(10,10){$t_{n,5}$}}
\put(165,65){\makebox(10,10){$t_{n-\frac{1}{2}}$}}
\put(165,115){\makebox(10,10){$t_{n+\frac{1}{2}}$}}
\put(165,40){\makebox(10,10){$t_{n-1}$}}
\put(163,90){\makebox(10,10){$t_n$}}

% position des inconnues
\matrixput(5,25)(10,0){6}(0,10){10}{\circle{3}}
\matrixput(70,25)(10,0){1}(0,10){10}{\circle{3}}
\matrixput(90,45)(20,0){4}(0,50){2}{\circle{3}}

\end{picture}


==> INPUT/maillage_ddd.tex <==
\begin{picture}(160,50)

% la discretisation
\put(0,40){\line(1,0){160}}
\matrixput(0,37.5)(10,0){9}(0,10){1}{\line(0,1){5}}
\matrixput(100,37.5)(20,0){4}(0,10){1}{\line(0,1){5}}

% definition des zones puits et reservoir
\put(40,30){\vector(1,0){40}}
\put(40,30){\vector(-1,0){40}}
\put(35,20){\makebox(10,10){(P)}}
\put(120,30){\vector(1,0){40}}
\put(120,30){\vector(-1,0){40}}
\put(115,20){\makebox(10,10){(R)}}
\put(70,40){\makebox(10,10){$h_P$}}
\put(85,40){\makebox(10,10){$h_R$}}

% definition de la zone explicite
\put(80,15){\vector(1,0){40}}
\put(80,15){\vector(-1,0){40}}
\put(80,12.5){\line(0,1){5}}
\put(75,15){\makebox(10,10){$x_I$}}
\put(55,15){\makebox(10,10){$H$}}
\put(95,15){\makebox(10,10){$H$}}
\put(75,0){\makebox(10,10){zone explicite}}

\end{picture}


==> INPUT/maillage_el.tex <==
\begin{picture}(160,30)

% la discretisation
\put(0,20){\line(1,0){160}}
\matrixput(0,17.5)(10,0){9}(0,10){1}{\line(0,1){5}}
\matrixput(100,17.5)(20,0){4}(0,10){1}{\line(0,1){5}}

% definition des zones puits et reservoir
\put(40,10){\vector(1,0){40}}
\put(40,10){\vector(-1,0){40}}
\put(35,0){\makebox(10,10){(P)}}
\put(120,10){\vector(1,0){40}}
\put(120,10){\vector(-1,0){40}}
\put(115,0){\makebox(10,10){(R)}}

\end{picture}


==> INPUT/maillage_hm.tex <==
\begin{picture}(160,30)

% la discretisation
\put(0,20){\line(1,0){160}}
\matrixput(0,17.5)(10,0){7}(0,10){1}{\line(0,1){5}}
\matrixput(80,17.5)(20,0){5}(0,10){1}{\line(0,1){5}}

% definition des zones puits et reservoir
\put(40,10){\vector(1,0){40}}
\put(40,10){\vector(-1,0){40}}
\put(35,0){\makebox(10,10){(P)}}
\put(120,10){\vector(1,0){40}}
\put(120,10){\vector(-1,0){40}}
\put(115,0){\makebox(10,10){(R)}}

\end{picture}


==> INPUT/sol1.tex <==
\begin{picture}(210,70)

% la discretisation
\put(0,60){\line(1,0){160}}
\matrixput(0,57.5)(10,0){7}(0,10){1}{\line(0,1){5}}
\matrixput(80,57.5)(20,0){5}(0,10){1}{\line(0,1){5}}

% definition des zones puits et reservoir
\put(40,50){\vector(1,0){40}}
\put(40,50){\vector(-1,0){40}}
\put(30,42){\makebox(30,10){window (puits)}}
\put(120,50){\vector(1,0){40}}
\put(120,50){\vector(-1,0){40}}
\put(110,42){\makebox(20,10){r\'eservoir}}

% definition du calcul initial
\put(30,35){\vector(1,0){30}}
\put(30,35){\vector(-1,0){30}}
\put(15,27){\makebox(30,10){\it semi-implicite}}
\put(110,35){\vector(1,0){50}}
\put(110,35){\vector(-1,0){50}}
\put(95,27){\makebox(30,10){\it implicite}}
\put(175,30){\makebox(40,10){\bf pr\'econditionnement}}

% definition du calcul window
\put(40,20){\vector(1,0){40}}
\put(40,20){\vector(-1,0){40}}
\put(30,12){\makebox(30,10){\it implicite}}
\put(80,16){\line(0,1){8}}
\put(90,15){\makebox(40,10){flux impos\'e constant}}
\put(175,15){\makebox(40,10){\bf calcul window}}

% definition du calcul reservoir
\put(120,5){\vector(1,0){40}}
\put(120,5){\vector(-1,0){40}}
\put(110,-3){\makebox(20,10){\it implicite}}
\put(68,3){\line(1,1){4}}
\put(68,7){\line(1,-1){4}}
\put(22,0){\makebox(40,10){pression impos\'ee}}
\put(175,0){\makebox(40,10){\bf calcul r\'eservoir}}

% lignes en pointilles pour reperer les differents domaines
%\put(60,35){\dottedline(0,1){25}}
%\put(80,5){\dottedline(0,1){55}}
\matrixput(60,35)(10,0){1}(0,2.5){11}{\line(0,1){1}}
\matrixput(80,5)(10,0){1}(0,2.5){22}{\line(0,1){1}}

% dependance des calculs
\qbezier(165,34)(170,27.5)(165,21)
\put(165,21){\vector(-1,-1){1}}

\qbezier(165,6)(170,17.5)(165,19)
\put(165,6){\vector(-1,-1){1}}
\put(165,19){\vector(-1,1){1}}

\qbezier(169,22)(173,25)(174,20)
\qbezier(174,20)(173,15)(169,18)
\put(169,22){\vector(-1,-1){1}}
\put(169,18){\vector(-1,1){1}}

\end{picture}


==> INPUT/sol2.tex <==
\begin{picture}(210,70)

% la discretisation
\put(0,60){\line(1,0){160}}
\matrixput(0,57.5)(10,0){7}(0,10){1}{\line(0,1){5}}
\matrixput(80,57.5)(20,0){5}(0,10){1}{\line(0,1){5}}

% definition des zones puits et reservoir
\put(40,50){\vector(1,0){40}}
\put(40,50){\vector(-1,0){40}}
\put(30,42){\makebox(30,10){window (puits)}}
\put(120,50){\vector(1,0){40}}
\put(120,50){\vector(-1,0){40}}
\put(110,42){\makebox(20,10){r\'eservoir}}

% definition du calcul initial
\put(30,35){\vector(1,0){30}}
\put(30,35){\vector(-1,0){30}}
\put(15,27){\makebox(30,10){\it semi-implicite}}
\put(110,35){\vector(1,0){50}}
\put(110,35){\vector(-1,0){50}}
\put(95,27){\makebox(30,10){\it implicite}}
\put(175,30){\makebox(40,10){\bf pr\'econditionnement}}

% definition du calcul window
\put(40,20){\vector(1,0){40}}
\put(40,20){\vector(-1,0){40}}
\put(30,12){\makebox(30,10){\it implicite}}
\put(88,18){\line(1,1){4}}
\put(88,22){\line(1,-1){4}}
\put(92,15){\makebox(40,10){pression impos\'ee}}
\put(175,15){\makebox(40,10){\bf calcul window}}

% definition du calcul reservoir
\put(120,5){\vector(1,0){40}}
\put(120,5){\vector(-1,0){40}}
\put(110,-3){\makebox(20,10){\it implicite}}
\put(80,1){\line(0,1){8}}
\put(45,0){\makebox(40,10){flux impos\'e}}
\put(175,0){\makebox(40,10){\bf calcul r\'eservoir}}

% lignes en pointilles pour reperer les differents domaines
%\put(60,35){\dottedline(0,1){25}}
%\put(80,5){\dottedline(0,1){55}}
\matrixput(60,35)(10,0){1}(0,2.5){11}{\line(0,1){1}}
\matrixput(80,5)(10,0){1}(0,2.5){22}{\line(0,1){1}}

% dependance des calculs
\qbezier(165,34)(170,27.5)(165,21)
\put(165,21){\vector(-1,-1){1}}

\qbezier(165,6)(170,17.5)(165,19)
\put(165,6){\vector(-1,-1){1}}
\put(165,19){\vector(-1,1){1}}

\qbezier(169,22)(173,25)(174,20)
\qbezier(174,20)(173,15)(169,18)
\put(169,22){\vector(-1,-1){1}}
\put(169,18){\vector(-1,1){1}}

\end{picture}


==> discretisation.tex <==
\begin{picture}(160,150)

% lignes horizontales
\matrixput(0,20)(1,0){1}(0,10){11}{\line(1,0){80}}
\matrixput(80,20)(1,0){1}(0,50){3}{\line(1,0){80}}

% lignes verticales
\matrixput(0,20)(10,0){7}(0,10){1}{\line(0,1){100}}
\matrixput(80,20)(20,0){5}(0,50){1}{\line(0,1){100}}

% axes
\put(160,20){\vector(1,0){10}}
\put(172,15){\makebox(10,10){x}}
\put(0,120){\vector(0,1){10}}
\put(-5,132){\makebox(10,10){t}}

% temps discrets
\put(-20,20){\makebox(10,10){$t_{n-1,1}^1$}}
%\put(-12,70){\makebox(10,10){$t_{n,1}^1$}}
\put(-20,78){\makebox(10,10){$t_{n,k-\frac{1}{2}}^1$}}
\put(-20,88){\makebox(10,10){$t_{n,k+\frac{1}{2}}^1$}}
%\put(-12,100){\makebox(10,10){$t_{n,4}^1$}}
%\put(-12,110){\makebox(10,10){$t_{n,5}^1$}}
\put(165,65){\makebox(10,10){$t_{n-\frac{1}{2}}^2$}}
\put(165,115){\makebox(10,10){$t_{n+\frac{1}{2}}^2$}}
\put(165,40){\makebox(10,10){$t_{n-1}^2$}}
\put(163,90){\makebox(10,10){$t_n^2$}}

% pas de temps
\put(-3,45){\vector(0,1){5}}
\put(-3,45){\vector(0,-1){5}}
\put(-15,40){\makebox(10,10){$\dt_1$}}
\put(185,45){\vector(0,1){25}}
\put(185,45){\vector(0,-1){25}}
\put(190,40){\makebox(10,10){$\dt_2$}}

% position des inconnues
%\matrixput(5,25)(10,0){6}(0,10){10}{\circle{3}}
%\matrixput(70,25)(10,0){1}(0,10){10}{\circle{3}}
%\matrixput(90,45)(20,0){4}(0,50){2}{\circle{3}}

% interface et sous-domaines
\put(75,10){\makebox(10,10){$x_{I+\frac{1}{2}}$}}
\put(35,10){\makebox(10,10){$\O_1$}}
\put(115,10){\makebox(10,10){$\O_2$}}

\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "/work/irlin879_1/faille/localtimestep"
%%% End: 

